RamanBench: A Large-Scale Benchmark for Machine Learning on Raman Spectroscopy

Machine learning (ML) has transformed many scientific fields, yet key applications still lack standardized benchmarks. Raman spectroscopy, a widely used technique for non-invasive molecular analysis, is one such field where progress is limited by fragmented datasets, inconsistent evaluation, and models that fail to capture the structure of spectral data. We introduce RamanBench, the first large-scale, fully reproducible benchmark for ML on Raman spectroscopy, consisting of streamlined data access (https://pypi.org/project/raman-data/), evaluation protocols and code (https://pypi.org/project/raman-bench/), as well as a live leaderboard (https://huggingface.co/spaces/HTW-KI-Werkstatt/RamanBench). It unifies 77 datasets (including 17 first released with this benchmark) across four domains, comprising 325,862 spectra and spanning classification and regression tasks under diverse experimental conditions. We benchmark 28 models under a standardized protocol, including classical methods (e.g., PLS), Raman-specific (e.g., RamanNet), tabular foundation models (TFMs; e.g., TabPFN), and time-series approaches (e.g., ROCKET). TFMs consistently outperform domain-specific and gradient boosting baselines, while time-series models remain competitive. However, no single method dominates across these heterogeneous datasets, revealing that Raman spectroscopy remains an open challenge for machine learning. Therefore, we invite the community to contribute new approaches to our living benchmark, with the potential to accelerate advances in critical applications such as medical diagnostics, biological research, and materials science.

==> tables/per_dataset/acetic_acid_species.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Acetic Concentration.}
    \label{tab:acetic_acid_species}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Acetic Concentration & Regr. & 2 & 42 & 11,084 & 100--3425 & CC0 1.0 & \citep{echtermeyer2021inline} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/adenine_colloidal_gold.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Adenine Colloidal.}
    \label{tab:adenine_colloidal_gold}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Gold & Regr. & 1 & 225 & 534 & 400--1999 & \multirow{2}{*}{CC BY 4.0} & \multirow{2}{*}{\citep{fornasaro2020surface}} \\
    \cmidrule(lr){1-6}
    Silver & Regr. & 1 & 630 & 534 & 400--1999 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/adenine_solid_gold.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Adenine Solid.}
    \label{tab:adenine_solid_gold}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Gold & Regr. & 1 & 810 & 534 & 400--1999 & \multirow{2}{*}{CC BY 4.0} & \multirow{2}{*}{\citep{fornasaro2020surface}} \\
    \cmidrule(lr){1-6}
    Silver & Regr. & 1 & 1,851 & 534 & 400--1999 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/alzheimer.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Saliva Alzheimer.}
    \label{tab:alzheimer}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMedicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Saliva Alzheimer & Class. & 2 & 1,151 & 885 & 401--1598 & Authors contacted\footnotemark & \citep{bertazioli2024integrated} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}
\footnotetext{\url{https://github.com/piazzam/Robust-SVM-Raman/issues/1}}


==> tables/per_dataset/amino_acids_glycine.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Amino Acids.}
    \label{tab:amino_acids_glycine}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Glycine & Regr. & 1 & 90 & 1,024 & 326--2035 & \multirow{4}{*}{Requested from authors} & \multirow{4}{*}{\citep{rini2020efficient}} \\
    \cmidrule(lr){1-6}
    Leucine & Regr. & 1 & 90 & 1,024 & 326--2035 &  &  \\
    \cmidrule(lr){1-6}
    Phenylalanine & Regr. & 1 & 90 & 1,024 & 326--2035 &  &  \\
    \cmidrule(lr){1-6}
    Tryptophan & Regr. & 1 & 90 & 1,024 & 326--2035 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/bacteria_identification.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Pathogenic Bacteria.}
    \label{tab:bacteria_identification}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMedicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Pathogenic Bacteria & Class. & 30 & 78,500 & 1,000 & 382--1792 & MIT & \citep{ho2019rapid} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/bioprocess_analytes_anton_532.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Bioprocess Analytes.}
    \label{tab:bioprocess_analytes_anton_532}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Anton 532 & Regr. & 3 & 270 & 1,601 & 300--3500 & \multirow{8}{*}{CC BY 4.0} & \multirow{8}{*}{\citep{lange2025spectrometers}} \\
    \cmidrule(lr){1-6}
    Anton 785 & Regr. & 3 & 270 & 1,001 & 300--2300 &  &  \\
    \cmidrule(lr){1-6}
    Kaiser & Regr. & 3 & 134 & 5,472 & 300--1941 &  &  \\
    \cmidrule(lr){1-6}
    Metrohm & Regr. & 3 & 399 & 1,875 & 301--3349 &  &  \\
    \cmidrule(lr){1-6}
    Mettler Toledo & Regr. & 3 & 275 & 2,901 & 300--3200 &  &  \\
    \cmidrule(lr){1-6}
    Tec5 & Regr. & 3 & 395 & 2,911 & 300--3210 &  &  \\
    \cmidrule(lr){1-6}
    Timegate & Regr. & 3 & 133 & 486 & 304--1998 &  &  \\
    \cmidrule(lr){1-6}
    Tornado & Regr. & 3 & 385 & 3,001 & 300--3300 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/bioprocess_substrates.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Bioprocess Monitoring.}
    \label{tab:bioprocess_substrates}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Bioprocess Monitoring & Regr. & 8 & 6,960 & 1,870 & 391--3385 & CC BY 4.0 & \citep{lange2025deep} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/cancer_cell_cooh2.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Cancer Cell.}
    \label{tab:cancer_cell_cooh2}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    (cooh)2 & Class. & 12 & 627 & 2,090 & 100--4278 & \multirow{3}{*}{CC BY-NC-SA 4.0} & \multirow{3}{*}{\citep{erzina2020precise}} \\
    \cmidrule(lr){1-6}
    Cooh & Class. & 12 & 633 & 2,090 & 100--4278 &  &  \\
    \cmidrule(lr){1-6}
    Nh2 & Class. & 12 & 632 & 2,090 & 100--4278 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/citric_acid_species.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Citric Concentration.}
    \label{tab:citric_acid_species}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Citric Concentration & Regr. & 2 & 45 & 11,084 & 100--3425 & CC0 1.0 & \citep{echtermeyer2021inline} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/comfile_stroke.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Stroke SERS Serum.}
    \label{tab:comfile_stroke}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMedicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Stroke SERS Serum & Class. & 2 & 4,020 & 724 & 200--2000 & CC BY 4.0 & \citep{xue2025deep} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/covid19_salvia.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Saliva COVID-19.}
    \label{tab:covid19_salvia}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMedicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Saliva COVID-19 & Class. & 3 & 2,501 & 885 & 401--1598 & Authors contacted\footnotemark & \citep{bertazioli2024integrated} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}
\footnotetext{\url{https://github.com/piazzam/Robust-SVM-Raman/issues/1}}


==> tables/per_dataset/diabetes_skin_ear_lobe.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Diabetes Skin.}
    \label{tab:diabetes_skin_ear_lobe}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMedicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Ear Lobe & Class. & 2 & 20 & 3,160 & 0--3159 & \multirow{4}{*}{Optica OAPA} & \multirow{4}{*}{\citep{guevara2018use}} \\
    \cmidrule(lr){1-6}
    Inner Arm & Class. & 2 & 20 & 3,160 & 0--3159 &  &  \\
    \cmidrule(lr){1-6}
    Thumbnail & Class. & 2 & 20 & 3,160 & 0--3159 &  &  \\
    \cmidrule(lr){1-6}
    Vein & Class. & 2 & 20 & 3,160 & 0--3159 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/ecoli_fermentation.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for E.~coli Fermentation.}
    \label{tab:ecoli_fermentation}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    E.~coli Fermentation & Regr. & 2 & 379 & 1,870 & 391--3385 & CC BY 4.0 & \citep{lange2025setup} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/ecoli_metabolites.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Ecoli Metabolites.}
    \label{tab:ecoli_metabolites}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Ecoli Metabolites & Regr. & 2 & 1,920 & 594 & 402--1599 & \multirow{2}{*}{CC BY 4.0} & \multirow{2}{*}{\citep{lange2025setup}} \\
    \cmidrule(lr){1-6}
    Dig4bio & Regr. & 3 & 384 & 1,869 & 391--3384 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/flow_microgel_synthesis.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Microgel Synthesis in Flow.}
    \label{tab:flow_microgel_synthesis}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Microgel Synthesis in Flow & Regr. & 1 & 86 & 11,084 & 100--3425 & CC BY 4.0 & \citep{kaven2024data} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/formic_acid_species.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Formic Concentration.}
    \label{tab:formic_acid_species}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Formic Concentration & Regr. & 3 & 24 & 11,084 & 100--3425 & CC0 1.0 & \citep{echtermeyer2021inline} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/fuel_benchtop.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Gasoline Properties (Benchtop).}
    \label{tab:fuel_benchtop}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Gasoline Properties (Benchtop) & Regr. & 12 & 179 & 961 & 98--3801 & CC BY 4.0 & \citep{voigt2019using,legner2019using} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/fuel_handheld.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Gasoline Properties (Handheld).}
    \label{tab:fuel_handheld}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Gasoline Properties (Handheld) & Regr. & 12 & 179 & 1,901 & 400--2300 & CC BY 4.0 & \citep{voigt2019using,legner2019using} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/hair_dyes_sers.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Hair Dyes SERS.}
    \label{tab:hair_dyes_sers}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Hair Dyes SERS & Class. & 4 & 1,713 & 1,340 & 309--1952 & CC BY 4.0 & \citep{higgins2026hairdyes} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/head_neck_cancer.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Head \& Neck Cancer.}
    \label{tab:head_neck_cancer}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMedicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Head \& Neck Cancer & Class. & 4 & 111 & 1,004 & 789--910 & CC BY 4.0 & \citep{koster2022headneck} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/ht_raman_bio_catalysis_axp.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Bio-Catalysis Monitoring of AXP.}
    \label{tab:ht_raman_bio_catalysis_axp}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Bio-Catalysis Monitoring of AXP & Regr. & 4 & 344 & 2,048 & -32--3385 & CC BY 4.0 & --- \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/itaconic_acid_species.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Itaconic Concentration.}
    \label{tab:itaconic_acid_species}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Itaconic Concentration & Regr. & 3 & 21 & 11,689 & -37--3470 & CC0 1.0 & \citep{echtermeyer2021inline} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/kaiser_ecoli_fermentation.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Kaiser Ecoli.}
    \label{tab:kaiser_ecoli_fermentation}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Fermentation & Regr. & 4 & 14 & 1,699 & 301--1999 & \multirow{2}{*}{CC BY 4.0} & \multirow{2}{*}{\citep{kogler2018comparison}} \\
    \cmidrule(lr){1-6}
    Fermentation Supernatant & Regr. & 4 & 14 & 1,699 & 301--1999 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/levulinic_acid_species.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Levulinic Concentration.}
    \label{tab:levulinic_acid_species}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Levulinic Concentration & Regr. & 2 & 36 & 11,084 & 100--3425 & CC0 1.0 & \citep{echtermeyer2021inline} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/microgel_size_lf_fingerprint.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Microgel Size.}
    \label{tab:microgel_size_lf_fingerprint}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Lf Fingerprint & Regr. & 1 & 235 & 3,500 & 800--1850 & \multirow{14}{*}{CC BY-NC 3.0} & \multirow{14}{*}{\citep{koronaki2024nonlinear}} \\
    \cmidrule(lr){1-6}
    Lf Global & Regr. & 1 & 235 & 11,084 & 100--3425 &  &  \\
    \cmidrule(lr){1-6}
    Mm Lf Fingerprint & Regr. & 1 & 235 & 3,166 & 850--1800 &  &  \\
    \cmidrule(lr){1-6}
    Mm Lf Global & Regr. & 1 & 235 & 11,084 & 100--3425 &  &  \\
    \cmidrule(lr){1-6}
    Mm Rb Fingerprint & Regr. & 1 & 235 & 3,500 & 800--1850 &  &  \\
    \cmidrule(lr){1-6}
    Mm Rb Global & Regr. & 1 & 235 & 11,084 & 100--3425 &  &  \\
    \cmidrule(lr){1-6}
    Raw Fingerprint & Regr. & 1 & 235 & 3,500 & 800--1850 &  &  \\
    \cmidrule(lr){1-6}
    Raw Global & Regr. & 1 & 235 & 11,084 & 100--3425 &  &  \\
    \cmidrule(lr){1-6}
    Rb Fingerprint & Regr. & 1 & 235 & 3,500 & 800--1850 &  &  \\
    \cmidrule(lr){1-6}
    Rb Global & Regr. & 1 & 235 & 11,084 & 100--3425 &  &  \\
    \cmidrule(lr){1-6}
    Snv Lf Fingerprint & Regr. & 1 & 235 & 3,500 & 800--1850 &  &  \\
    \cmidrule(lr){1-6}
    Snv Lf Global & Regr. & 1 & 235 & 11,084 & 100--3425 &  &  \\
    \cmidrule(lr){1-6}
    Snv Rb Fingerprint & Regr. & 1 & 235 & 3,500 & 800--1850 &  &  \\
    \cmidrule(lr){1-6}
    Snv Rb Global & Regr. & 1 & 235 & 11,084 & 100--3425 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/microgel_synthesis.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Microgel Synthesis Flow vs. Batch.}
    \label{tab:microgel_synthesis}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Microgel Synthesis Flow vs. Batch & Regr. & 1 & 14 & 11,084 & 100--3425 & CC BY 4.0 & \citep{kaven2021line} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/microplastics_weathered.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Weathered Microplastics.}
    \label{tab:microplastics_weathered}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMaterialScienceLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Weathered Microplastics & Class. & 3 & 77 & 1,144 & 202--3498 & CC BY 4.0 & \citep{dong2020raman} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/mlrod.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for ML Raman Open Dataset (MLROD).}
    \label{tab:mlrod}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMaterialScienceLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    ML Raman Open Dataset (MLROD) & Class. & 16 & 130,061 & 1,836 & 141--1100 & BY-NC & \citep{berlanga2022convolutional} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/parkinson.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Saliva Parkinson.}
    \label{tab:parkinson}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMedicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Saliva Parkinson & Class. & 2 & 1,476 & 885 & 401--1598 & Authors contacted\footnotemark & \citep{bertazioli2024integrated} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}
\footnotetext{\url{https://github.com/piazzam/Robust-SVM-Raman/issues/1}}


==> tables/per_dataset/pharmaceutical_ingredients.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Pharmaceutical Ingredients.}
    \label{tab:pharmaceutical_ingredients}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMedicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Pharmaceutical Ingredients & Class. & 32 & 3,510 & 3,276 & 150--3425 & CC BY 4.0 & \citep{flanagan2025open} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/ralstonia_fermentations.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for R. eutropha Copolymer Fermentations.}
    \label{tab:ralstonia_fermentations}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    R. eutropha Copolymer Fermentations & Regr. & 6 & 82 & 2,776 & 405--3180 & CC BY 4.0 & \citep{lange2024data} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/rruff_mineral_raw.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for RRUFF Minerals (Raw).}
    \label{tab:rruff_mineral_raw}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMaterialScienceLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    RRUFF Minerals (Raw) & Class. & 79 & 1,162 & 1,142 & 303--853 & Free access & \citep{lafuentepower} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/serum_alzheimer_disease.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Alzheimer's SERS Serum.}
    \label{tab:serum_alzheimer_disease}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMedicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Alzheimer's SERS Serum & Class. & 3 & 3,417 & 724 & 0--723 & CC BY 4.0 & \citep{xue2025deep} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/serum_prostate_cancer.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Prostate Cancer SERS Serum.}
    \label{tab:serum_prostate_cancer}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMedicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Prostate Cancer SERS Serum & Class. & 3 & 12,601 & 725 & 0--724 & CC BY 4.0 & \citep{xue2025deep} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/streptococcus_thermophilus_fermentation_kaiser.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Streptococcus Thermophilus.}
    \label{tab:streptococcus_thermophilus_fermentation_kaiser}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Fermentation Kaiser & Regr. & 4 & 14 & 1,501 & 300--1800 & \multirow{2}{*}{CC BY 4.0} & \multirow{2}{*}{---} \\
    \cmidrule(lr){1-6}
    Fermentation Timegate & Regr. & 4 & 14 & 117 & 487--1423 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/succinic_acid_species.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Succinic Concentration.}
    \label{tab:succinic_acid_species}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Succinic Concentration & Regr. & 2 & 70 & 11,567 & -20--3450 & CC0 1.0 & \citep{echtermeyer2021inline} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/sugar_mixtures_high_snr.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Sugar Mixtures.}
    \label{tab:sugar_mixtures_high_snr}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domChemicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    High Snr & Regr. & 4 & 1,960 & 2,000 & 142--3685 & \multirow{2}{*}{CC BY 4.0} & \multirow{2}{*}{\citep{georgiev2024hyperspectral}} \\
    \cmidrule(lr){1-6}
    Low Snr & Regr. & 4 & 7,840 & 2,000 & 142--3685 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/synthetic_organic_pigments_raw.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Synthetic Organic Pigments (Raw).}
    \label{tab:synthetic_organic_pigments_raw}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domMaterialScienceLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Synthetic Organic Pigments (Raw) & Regr. & 1 & 325 & 561 & 1189--1651 & research use only & \citep{fremout2012identification} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/tg_ecoli_fermentation.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Tg Ecoli.}
    \label{tab:tg_ecoli_fermentation}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Fermentation & Regr. & 4 & 12 & 114 & 604--1508 & \multirow{2}{*}{CC BY 4.0} & \multirow{2}{*}{\citep{kogler2018comparison}} \\
    \cmidrule(lr){1-6}
    Fermentation Supernatant & Regr. & 4 & 13 & 114 & 604--1508 &  &  \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/wheat_lines.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Mutant Wheat.}
    \label{tab:wheat_lines}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Classes & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Mutant Wheat & Class. & 4 & 53,134 & 1,748 & 296--2043 & CC BY 4.0 & \citep{sen2023differentiation} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}


==> tables/per_dataset/yeast_fermentation.tex <==
\begin{table}[H]
    \centering
    \caption{Dataset statistics for Yeast Fermentation.}
    \label{tab:yeast_fermentation}
    {\footnotesize\resizebox{\linewidth}{!}{%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{3cm}lrrrr>{\raggedright\arraybackslash}p{2.5cm}c@{}}
    \toprule
\rowcolor{domBiologicalLight}
    Dataset & Task & No.\ Targets & Samples & Features & Wavelength (cm$^{-1}$) & License & Ref. \\
    \midrule
    Yeast Fermentation & Regr. & 4 & 58 & 1,900 & 401--2300 & CC BY 4.0 & \citep{legner2019application} \\
    \bottomrule
    \end{tabular}%
    }}
\end{table}

